CausalEvo: Causal Skill Self-Evolution for Health LLM Agents

Large language model (LLM) agents for health can accumulate reusable textual skills from task feedback, such as calculation criteria, measurement time points, and formula units. Deciding which skills to retain is consequential: useful rules improve later answers, while faulty generalizations propagate errors. We propose CausalEvo, a method for causal skill self-evolution that estimates the relative effects of deliberately changed skill sets while holding the model weights, feedback cases, and rule count fixed. At each evolution step, a frozen LLM proposes candidate rules, which are pooled with the incumbent skills so that the current skill set remains a feasible choice. Paired skill replacements against shared background rules are scored on the same feedback cases; least squares converts the score differences into relative skill values, and the top-ranked rules are retained, favoring incumbents on ties. A decision-loss bound separates candidate support, approximation, and estimation errors. On six MedCalc-Bench-Verified tasks with 120 held-out cases, CausalEvo achieves 60.00% accuracy, compared with 55.83% for SkillOpt and 51.67% without skills. Across the recorded training configurations, which use different optimization budgets, it consumes 55.6% fewer training tokens than SkillOpt. Gains concentrate in particular calculations alongside regressions on others, and paired accuracy intervals include zero. CausalEvo turns task feedback into controlled decisions about skill retention and replacement. Project repository: https://github.com/txbrook/CausalEvo

==> figures/final_skill_text.tex <==
% Generated from the saved main-experiment skill.
{\sffamily\bfseries\color{black!65}RULE 1:} For criteria with dual blood-pressure thresholds (e.g., SBP \(<\)90 or DBP \(\leq\)60), award 1 point if either threshold is met, using the initial recorded BP pair. Do not require both conditions, and do not adjust based on later measurements.

\medskip
{\sffamily\bfseries\color{black!65}RULE 2:} For any scoring system with numeric thresholds, use the exact value from the earliest set of labs and apply the stated inequalities; do not round, infer, or adjust that number even if a later representation differs. Score within the defined categories precisely.

\medskip
{\sffamily\bfseries\color{black!65}RULE 3:} For Cockcroft-Gault, compute adjusted weight from initial BMI and Devine ideal body weight: if underweight use actual weight; if normal use minimum(ideal, actual); if overweight/obese use ideal + 0.4 \(\times\) (actual \(-\) ideal). Then apply CrCl = ((140\(-\)age) \(\times\) adjusted weight \(\times\) [0.85 if female, else 1]) / (creatinine in mg/dL \(\times\) 72).

\medskip
{\sffamily\bfseries\color{black!65}RULE 4:} When converting height to inches for Cockcroft-Gault, use the exact factor 2.54 cm/in, retain the unrounded inch value, and keep it unrounded through ideal-body-weight and all subsequent steps; never round intermediate height or weight conversions before final CrCl.

